3/4-efficient Bell measurement with passive linear optics and unentangled ancillae

It is well known that an unambiguous discrimination of the four optically encoded Bell states is possible with a probability of $50\%$ at best, when using static, passive linear optics and arbitrarily many vacuum mode ancillae. By adding unentangled single-photon ancillae, we are able to surpass this limit and reach a success probability of at least $75\%$. We discuss the error robustness of the proposed scheme and a generalization to reach a success probability arbitrarily close to $100\%$.

==> Fig1.pdf_tex <==
%% Creator: Inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Fig1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{401.28632813bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.52949973)%
    \put(0,0){\includegraphics[width=\unitlength]{Fig1.pdf}}%
    \put(0.95984982,0.4884293){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1'}}}%
    \put(0.95984982,0.27910246){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4'}}}%
    \put(0.95984982,0.34887807){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3'}}}%
    \put(0.95984982,0.41865368){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2'}}}%
    \put(0.95984982,0.20932684){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.95984982,0){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.95984982,0.06977561){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.95984982,0.13955123){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.32217975,0.04186537){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\ket{\Upsilon_1}$}}}%
    \put(0.32217975,0.45852546){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\ket{\Upsilon_1}$}}}%
    \put(-0.00078167,0.24919862){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\ket{\zeta}$}}}%
    \put(0.13544334,0.35299082){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{A}}}%
    \put(0.13544334,0.14366398){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{D}}}%
    \put(0.13544334,0.21343959){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{C}}}%
    \put(0.13544334,0.28321521){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{B}}}%
  \end{picture}%
\endgroup%


==> Fig2.pdf_tex <==
%% Creator: Inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Fig2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{514.26789551bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.84874247)%
    \put(0,0){\includegraphics[width=\unitlength]{Fig2.pdf}}%
    \put(0.96643439,0.81669496){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1'}}}%
    \put(0.96643439,0.65335597){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4'}}}%
    \put(0.96643439,0.7078023){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3'}}}%
    \put(0.96643439,0.76224863){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2'}}}%
    \put(0.96643439,0.59890964){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{7'}}}%
    \put(0.96643439,0.43557065){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{6'}}}%
    \put(0.96643439,0.49001698){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{5'}}}%
    \put(0.96643439,0.54446331){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{8'}}}%
    \put(0.96643439,0.38112432){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{7}}}%
    \put(0.96643439,0.21778532){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{6}}}%
    \put(0.96643439,0.27223165){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{5}}}%
    \put(0.96643439,0.32667799){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{8}}}%
    \put(0.96643439,0.16333899){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.96643439,-0){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.96643439,0.05444633){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.96643439,0.10889266){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.25139879,0.57558968){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\ket{\Upsilon_1}$}}}%
    \put(0.25139879,0.2504673){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\ket{\Upsilon_1}$}}}%
    \put(-0.00060994,0.41225069){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\ket{\zeta}$}}}%
    \put(0.10568725,0.49324035){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{A}}}%
    \put(0.10568725,0.32990136){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{D}}}%
    \put(0.10568725,0.38434769){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{C}}}%
    \put(0.10568725,0.43879402){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{B}}}%
    \put(0.24252097,0.73889723){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\ket{\Upsilon_2}$}}}%
    \put(0.24227565,0.08554285){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\ket{\Upsilon_2}$}}}%
  \end{picture}%
\endgroup%

